Self-Paced Learning for Neural Machine Translation

Recent studies have proven that the training of neural machine translation (NMT) can be facilitated by mimicking the learning process of humans. Nevertheless, achievements of such kind of curriculum learning rely on the quality of artificial schedule drawn up with the handcrafted features, e.g. sentence length or word rarity. We ameliorate this procedure with a more flexible manner by proposing self-paced learning, where NMT model is allowed to 1) automatically quantify the learning confidence over training examples; and 2) flexibly govern its learning via regulating the loss in each iteration step. Experimental results over multiple translation tasks demonstrate that the proposed model yields better performance than strong baselines and those models trained with human-designed curricula on both translation quality and convergence speed.

==> figure_length_buckets.tex <==
% \begin{figure}
%     \centering
%     \begin{tikzpicture}
%     \pgfplotsset{set layers}
    
%     \begin{axis}[
%         height=0.55 * \columnwidth,
%         width=\columnwidth,
%         title={},
%         xlabel={Training step ($\times 10^{5}$)},
%         ytick pos=left,
%         xtick pos=bottom,
%         scaled x ticks=true,
%         xtick scale label code/.code={},
%         ylabel={$\Delta$ of BLEU score},
%         xmin=-5000, xmax=155000,
%         ymin=-8, ymax=8,
%         xtick={0, 50000, 100000, 150000},
%         ytick={-4, 0, 4},
%         %ymajorgrids=true,
%         grid style=dashed,
%         legend cell align=left,
%         legend style={
%             at={(1.0, 1.0)},
%             anchor=north east,
%             font=\scriptsize,
% 			legend columns=3}
%     ]
    
%     % \addplot[
%     %     color=red,
%     %     mark=x
%     %     ]
%     %     coordinates {
%     %         % (1000, -0.0715)(2000, -0.7843)(3000, -2.4658)(4000, 2.5785)(5000, 2.8839)(6000, 3.2265)(7000, 4.8821)(8000, 2.1876)(9000, 3.1091)(10000, 5.9716)(11000, 3.9548)(12000, 4.9562)(13000, 1.4237)(14000, 1.9038)(15000, 3.3118)(16000, 1.3422)(17000, 3.2105)(18000, 2.1582)(19000, 2.678)(20000, 3.2237)(21000, 0.6091)(22000, 2.1327)(23000, 3.9726)(24000, 0.6325)(25000, 1.395)(26000, 4.1538)(27000, 1.2957)(28000, 2.1359)(29000, 0.9896)(30000, 1.9045)(31000, 2.5006)(32000, 1.0812)(33000, 1.3285)(34000, 2.8207)(35000, -1.2177)(36000, -0.3264)(37000, 0.1746)(38000, 1.6718)(39000, 0.0079)(40000, 1.2888)(41000, 0.3365)(42000, -1.1282)(43000, -0.2062)(44000, 0.3038)(45000, -0.1204)(46000, 0.3126)(47000, -0.1309)(48000, 0.2743)(49000, -0.5567)(50000, -0.6027)(51000, 0.0237)(52000, 0.1209)(53000, 1.1964)(54000, 0.5359)(55000, 1.2559)(56000, 1.3691)(57000, 1.0105)(58000, -0.6426)(59000, 0.0065)(60000, -0.1118)(61000, 2.4367)(62000, 0.7538)(63000, 0.6143)(64000, -1.3733)(65000, 0.691)(66000, 0.312)(67000, 0.2473)(68000, 1.8646)(69000, 1.093)(70000, 0.8361)(71000, 1.1244)(72000, 0.113)(73000, 0.4912)(74000, 1.4295)(75000, 0.0987)(76000, -0.182)(77000, 0.779)(78000, 1.2299)(79000, 1.0919)(80000, 1.4782)(81000, 0.4539)(82000, -1.0977)(83000, 0.2732)(84000, -0.8007)(85000, -1.4874)(86000, -0.6444)(87000, 1.0471)(88000, 0.255)(89000, 0.9452)(90000, 1.0543)(91000, 0.5907)(92000, 1.219)(93000, 2.1121)(94000, -0.686)(95000, 1.1179)(96000, 1.2811)(97000, 0.4623)(98000, 0.2335)(99000, -0.2263)(100000, 0.3498)(101000, 0.5502)(102000, 0.0766)(103000, 0.149)(104000, 0.7225)(105000, 0.8097)(106000, 1.6077)(107000, -1.1017)(108000, 0.4916)(109000, -0.5562)(110000, 0.3564)(111000, 0.0861)(112000, 1.2873)(113000, 3.2254)(114000, 0.5361)(115000, -0.2165)(116000, 0.8821)(117000, 0.0708)(118000, 0.5725)(119000, 1.2622)(120000, -0.3614)(121000, 1.5567)(122000, 1.1969)(123000, 0.0314)(124000, 1.2926)(125000, 1.5005)(126000, 1.3297)(127000, 1.2218)(128000, 1.0482)(129000, 2.2324)(130000, 1.471)(131000, 2.4601)(132000, 1.788)(133000, 1.644)(134000, 0.678)(135000, 0.4475)(136000, 0.2831)(137000, 2.5493)(138000, 2.3918)(139000, 1.8189)(140000, 0.8626)(141000, 0.7985)(142000, 1.1052)(143000, 0.5563)(144000, 1.6255)(145000, 1.7942)(146000, 2.0947)(147000, -0.5315)(148000, 0.199)(149000, 0.7836)(150000, 1.7917)
%     %         (0, 0.0)(5000, 2.8839)(10000, 5.9716)(15000, 3.3118)(20000, 3.2237)(25000, 1.395)(30000, 1.9045)(35000, -1.2177)(40000, 1.2888)(45000, -0.1204)(50000, -0.6027)(55000, 1.2559)(60000, -0.1118)(65000, 0.691)(70000, 0.8361)(75000, 0.0987)(80000, 1.4782)(85000, -1.4874)(90000, 1.0543)(95000, 1.1179)(100000, 0.3498)(105000, 0.8097)(110000, 0.3564)(115000, -0.2165)(120000, -0.3614)(125000, 1.5005)(130000, 1.471)(135000, 0.4475)(140000, 0.8626)(145000, 1.7942)(150000, 1.7917)
%     %     };
%     % \addlegendentry{<=10}
    
%     \addplot[
%         color=blue,
%         mark=x
%         ]
%         coordinates {
%             (0, 0.0)(5000, 3.571)(10000, 7.1874)(15000, 4.2711)(20000, 3.9007)(25000, 1.915)(30000, 2.7656)(35000, -1.8938)(40000, 1.5614)(45000, 0.1521)(50000, -0.0043)(55000, 1.6365)(60000, -0.3239)(65000, 1.6153)(70000, 1.3251)(75000, 0.9777)(80000, 1.8932)(85000, -0.4788)(90000, 1.5073)(95000, 1.8242)(100000, 0.5793)(105000, 2.1052)(110000, 0.5597)(115000, 0.2057)(120000, 0.3939)(125000, 1.3974)(130000, 1.9998)(135000, 1.226)(140000, 1.6656)(145000, 2.274)(150000, 2.8155)
%         };
%     \addlegendentry{$[1, 20]$}
    
%     % \addplot[
%     %     color=blue,
%     %     ]
%     %     coordinates {
%     %         (1000, 0.0668)(2000, -1.3863)(3000, -2.0037)(4000, 1.9617)(5000, 0.6871)(6000, 1.7009)(7000, 1.6254)(8000, 1.2835)(9000, 1.2131)(10000, 1.2158)(11000, 1.382)(12000, 2.0139)(13000, 2.518)(14000, 1.606)(15000, 0.9593)(16000, 2.5798)(17000, 1.401)(18000, 1.1451)(19000, 1.2478)(20000, 0.677)(21000, 1.8768)(22000, 0.8952)(23000, 0.5812)(24000, 2.1393)(25000, 0.52)(26000, 0.7812)(27000, 1.1534)(28000, 0.8607)(29000, 1.1787)(30000, 0.8611)(31000, 1.0581)(32000, 1.7771)(33000, 1.6196)(34000, 1.5157)(35000, -0.6761)(36000, 0.6348)(37000, -0.0708)(38000, 0.6404)(39000, 0.0852)(40000, 0.2726)(41000, 0.4744)(42000, 1.3447)(43000, 1.6146)(44000, 0.6171)(45000, 0.2725)(46000, 0.6935)(47000, 0.4877)(48000, 0.4233)(49000, 0.8017)(50000, 0.5984)(51000, 0.9428)(52000, 0.8383)(53000, 0.3451)(54000, 0.5797)(55000, 0.3806)(56000, 0.9411)(57000, 0.5038)(58000, 0.7216)(59000, 1.1773)(60000, -0.2121)(61000, 0.4084)(62000, 1.0177)(63000, -0.2682)(64000, -0.0196)(65000, 0.9243)(66000, 0.7348)(67000, 0.573)(68000, 0.5769)(69000, 0.7804)(70000, 0.489)(71000, 2.3361)(72000, 1.1015)(73000, 0.8041)(74000, 0.5881)(75000, 0.879)(76000, 0.0669)(77000, -0.336)(78000, 0.4432)(79000, 1.4536)(80000, 0.415)(81000, 0.085)(82000, 1.2109)(83000, 1.0774)(84000, 0.9796)(85000, 1.0086)(86000, 0.8861)(87000, 0.8171)(88000, 1.078)(89000, 0.2931)(90000, 0.453)(91000, -0.2774)(92000, 0.5395)(93000, 0.7713)(94000, 1.1273)(95000, 0.7063)(96000, 0.933)(97000, 0.8698)(98000, 0.469)(99000, 0.1702)(100000, 0.2295)(101000, 0.8964)(102000, 0.6822)(103000, 1.2123)(104000, 0.648)(105000, 1.2955)(106000, 1.1793)(107000, 0.6749)(108000, 0.5815)(109000, 1.057)(110000, 0.2033)(111000, 0.9918)(112000, 0.8582)(113000, -0.086)(114000, 0.8626)(115000, 0.4222)(116000, 0.6985)(117000, 1.1713)(118000, 0.7313)(119000, 0.1865)(120000, 0.7553)(121000, -0.0779)(122000, 0.7799)(123000, 0.4876)(124000, 0.2259)(125000, -0.1031)(126000, 0.6201)(127000, 0.8704)(128000, -0.0087)(129000, 1.3566)(130000, 0.5288)(131000, 0.3801)(132000, 0.3766)(133000, 0.4519)(134000, 0.7566)(135000, 0.7785)(136000, 0.3313)(137000, -0.0753)(138000, 0.8272)(139000, 0.7749)(140000, 0.803)(141000, 0.9558)(142000, 1.5173)(143000, 0.2636)(144000, 0.9708)(145000, 0.4798)(146000, 0.8031)(147000, 1.2229)(148000, 0.5512)(149000, 1.2612)(150000, 1.0238)
%     %     };
%     % \addlegendentry{11 -- 20}
    
%     % \addplot[
%     %     color=black!40!green
%     %     ]
%     %     coordinates {
%     %         (1000, -0.2404)(2000, -1.2209)(3000, -2.1362)(4000, -0.0994)(5000, 0.1284)(6000, 1.2215)(7000, 0.2089)(8000, 1.2205)(9000, 1.6903)(10000, 1.2015)(11000, 1.6958)(12000, 1.248)(13000, 2.4629)(14000, 1.982)(15000, 0.7827)(16000, 2.27)(17000, 1.1432)(18000, 1.2103)(19000, 1.1619)(20000, 0.221)(21000, 0.4172)(22000, 1.0552)(23000, 1.1397)(24000, 2.3429)(25000, 0.9708)(26000, 1.2253)(27000, 0.6706)(28000, 1.4078)(29000, 1.8211)(30000, 1.8678)(31000, 0.9878)(32000, 2.4178)(33000, 0.8424)(34000, 1.0431)(35000, -0.5188)(36000, 1.0788)(37000, -0.8494)(38000, 1.4225)(39000, 1.6723)(40000, -0.0989)(41000, 0.5)(42000, 0.9711)(43000, 1.2573)(44000, 0.8793)(45000, 0.769)(46000, 0.7724)(47000, 0.7252)(48000, 0.8537)(49000, 0.5334)(50000, 1.43)(51000, 1.7598)(52000, 0.7544)(53000, 0.9663)(54000, 1.5067)(55000, 0.9122)(56000, 1.217)(57000, 0.7199)(58000, 0.7979)(59000, 1.8397)(60000, -0.2389)(61000, 0.7323)(62000, 0.7015)(63000, -0.0425)(64000, 0.5849)(65000, 0.9338)(66000, 0.7404)(67000, 0.3384)(68000, 1.073)(69000, 1.0738)(70000, 0.5598)(71000, 2.7597)(72000, 1.6929)(73000, 1.7034)(74000, 1.3884)(75000, 0.7161)(76000, 0.1766)(77000, 0.5415)(78000, 0.7104)(79000, 1.3256)(80000, 1.1334)(81000, 0.9235)(82000, 2.2001)(83000, 1.635)(84000, 1.275)(85000, 2.0747)(86000, 1.043)(87000, 0.4572)(88000, 1.7661)(89000, 0.415)(90000, 0.6927)(91000, 0.4261)(92000, 0.7706)(93000, 0.1618)(94000, 0.7575)(95000, 1.6861)(96000, 0.623)(97000, 1.2387)(98000, 1.1586)(99000, 1.501)(100000, 0.2619)(101000, 1.1418)(102000, 1.0548)(103000, 1.6348)(104000, 0.0922)(105000, 1.2505)(106000, 1.0542)(107000, 0.887)(108000, 0.1608)(109000, 1.4227)(110000, 1.446)(111000, 0.3189)(112000, 2.0324)(113000, -0.0489)(114000, 1.2048)(115000, 0.3785)(116000, 1.1005)(117000, 1.1511)(118000, 1.0835)(119000, 0.4657)(120000, 1.1009)(121000, 1.3911)(122000, 0.4952)(123000, 0.1984)(124000, 0.7329)(125000, 1.4178)(126000, 1.0674)(127000, 1.418)(128000, 0.9277)(129000, 1.4575)(130000, 1.0655)(131000, 0.3071)(132000, 0.8485)(133000, 0.5442)(134000, 0.7665)(135000, 0.6941)(136000, 1.81)(137000, 0.2623)(138000, 1.7038)(139000, 0.6978)(140000, 0.6804)(141000, 1.181)(142000, 0.7817)(143000, 0.823)(144000, 0.7744)(145000, 1.2781)(146000, 0.8004)(147000, 1.4238)(148000, 1.3084)(149000, 1.0609)(150000, 1.3139)
%     %     };
%     % \addlegendentry{21 -- 30}
    
%     % \addplot[
%     %     color=orange
%     %     ]
%     %     coordinates{
%     %         (1000, 0.3981)(2000, -1.0786)(3000, -1.2659)(4000, -0.5626)(5000, -0.584)(6000, 1.445)(7000, 0.0152)(8000, 1.023)(9000, 0.765)(10000, 0.5604)(11000, 1.1301)(12000, 0.6772)(13000, 2.3355)(14000, 1.5864)(15000, 0.147)(16000, 2.3735)(17000, 1.469)(18000, 1.6897)(19000, 0.1701)(20000, -0.1923)(21000, 0.3779)(22000, 1.1233)(23000, -0.0457)(24000, 2.16)(25000, 1.1664)(26000, 1.252)(27000, 0.9647)(28000, 1.3695)(29000, 0.7333)(30000, 1.8845)(31000, 1.1703)(32000, 1.577)(33000, 1.0283)(34000, 0.6419)(35000, -0.9186)(36000, 0.3571)(37000, -0.8169)(38000, 1.2511)(39000, 1.0759)(40000, -0.5923)(41000, 0.6203)(42000, -0.0052)(43000, 2.1022)(44000, 0.4103)(45000, 0.8808)(46000, 0.5796)(47000, 1.1952)(48000, 1.608)(49000, 0.5436)(50000, 0.7778)(51000, 1.053)(52000, 0.7334)(53000, 0.4093)(54000, 1.1159)(55000, 0.5511)(56000, 1.0329)(57000, -0.347)(58000, 1.564)(59000, 1.615)(60000, 0.5263)(61000, 0.1866)(62000, 1.2755)(63000, 0.2588)(64000, 1.1862)(65000, -0.2489)(66000, 0.4401)(67000, 0.8815)(68000, 1.9427)(69000, 0.7465)(70000, 0.7031)(71000, 4.0214)(72000, 2.9612)(73000, 1.4357)(74000, 0.4943)(75000, 1.6878)(76000, 0.5474)(77000, -0.05)(78000, 0.7978)(79000, 1.0901)(80000, 0.4539)(81000, 0.4326)(82000, 0.9527)(83000, 0.8746)(84000, 0.2639)(85000, 0.8458)(86000, 0.5898)(87000, 0.3299)(88000, 0.9591)(89000, 0.2424)(90000, -0.3507)(91000, 0.1353)(92000, 0.5821)(93000, 1.1325)(94000, -0.0463)(95000, 1.1349)(96000, 0.1122)(97000, 0.8837)(98000, -0.051)(99000, 0.1053)(100000, -0.4463)(101000, 0.2198)(102000, 0.5621)(103000, 2.4323)(104000, -0.8377)(105000, 1.1751)(106000, 1.4015)(107000, 0.7007)(108000, -0.5393)(109000, 0.9368)(110000, 1.8614)(111000, 1.2936)(112000, 2.4259)(113000, 1.1112)(114000, 0.8509)(115000, 0.1724)(116000, 0.4414)(117000, 1.8597)(118000, 1.2338)(119000, 0.057)(120000, 0.4687)(121000, 2.3334)(122000, 0.6343)(123000, -0.4914)(124000, 1.2196)(125000, 1.0918)(126000, 0.3852)(127000, 0.8176)(128000, 1.4466)(129000, 1.0899)(130000, 0.1388)(131000, 0.2038)(132000, 0.2779)(133000, 0.4391)(134000, 0.4127)(135000, -0.1378)(136000, 0.7055)(137000, 0.6105)(138000, 0.7692)(139000, 0.5225)(140000, 0.9571)(141000, 0.2875)(142000, 1.4431)(143000, 1.0388)(144000, 0.6977)(145000, 1.6522)(146000, 0.9315)(147000, 1.2567)(148000, 1.0574)(149000, 1.1693)(150000, 0.4883)
%     %     };
%     % \addlegendentry{31 -- 40}

%     % \addplot[
%     %     color=black
%     %     ]
%     %     coordinates{
%     %         (1000, 0.4682)(2000, -0.5517)(3000, -0.8565)(4000, 0.0057)(5000, -1.7656)(6000, 1.7858)(7000, 0.9963)(8000, 0.651)(9000, 0.5183)(10000, -1.5413)(11000, 0.3202)(12000, 0.3563)(13000, 1.842)(14000, 1.6883)(15000, -0.084)(16000, 3.331)(17000, 1.2883)(18000, 2.4861)(19000, -0.4007)(20000, -1.3731)(21000, 0.0003)(22000, 1.8446)(23000, -1.2167)(24000, 2.6033)(25000, 2.7875)(26000, 0.9023)(27000, 1.4596)(28000, 1.6998)(29000, 0.1315)(30000, 0.6503)(31000, -0.4779)(32000, 1.3624)(33000, 0.2223)(34000, -0.1779)(35000, -1.7909)(36000, -0.9999)(37000, 0.1639)(38000, 1.97)(39000, 0.9432)(40000, -1.7498)(41000, -0.0338)(42000, -0.858)(43000, 1.2737)(44000, 1.0161)(45000, -0.8049)(46000, -0.5266)(47000, -0.6008)(48000, 0.2911)(49000, -1.2427)(50000, 1.0646)(51000, 0.1696)(52000, -0.7032)(53000, -1.0714)(54000, 1.0138)(55000, 0.0104)(56000, 0.8147)(57000, -0.3817)(58000, 1.2157)(59000, 1.9184)(60000, -1.8349)(61000, -0.1387)(62000, -0.3722)(63000, -1.0092)(64000, 1.0085)(65000, -1.3176)(66000, 0.2403)(67000, 0.5618)(68000, 0.3645)(69000, -0.4653)(70000, -0.9127)(71000, 4.0028)(72000, 3.1699)(73000, 0.8203)(74000, 1.2065)(75000, 1.1102)(76000, -2.0259)(77000, -0.2327)(78000, 0.1114)(79000, 0.0833)(80000, 0.1912)(81000, 1.4248)(82000, -0.3797)(83000, 1.2075)(84000, 0.5471)(85000, 1.5745)(86000, 0.3904)(87000, 0.3533)(88000, 1.7028)(89000, 0.0009)(90000, 0.6546)(91000, -0.9749)(92000, -0.7411)(93000, -0.1251)(94000, 0.1605)(95000, 0.8574)(96000, -0.864)(97000, 0.0606)(98000, -0.4762)(99000, 0.0677)(100000, -1.3801)(101000, -0.1277)(102000, 0.2748)(103000, 2.3277)(104000, -2.5593)(105000, -0.3123)(106000, -0.4516)(107000, -0.6137)(108000, -0.4675)(109000, -1.4551)(110000, 1.0023)(111000, 1.3481)(112000, 0.939)(113000, -0.5638)(114000, 0.1003)(115000, -0.2637)(116000, -0.2273)(117000, 3.3721)(118000, 0.7074)(119000, 0.7535)(120000, 1.1584)(121000, 2.878)(122000, -0.4384)(123000, -1.2148)(124000, 0.0964)(125000, -1.2445)(126000, 0.5205)(127000, 0.1461)(128000, -0.5487)(129000, -0.2179)(130000, -0.5385)(131000, -1.9652)(132000, -0.6821)(133000, -1.2176)(134000, 0.3683)(135000, -1.0914)(136000, 1.0163)(137000, -1.2445)(138000, 1.4373)(139000, -0.7692)(140000, -1.6427)(141000, 0.3345)(142000, -0.3709)(143000, 0.2856)(144000, -0.3958)(145000, 1.3019)(146000, -0.474)(147000, 1.2947)(148000, 0.1448)(149000, 0.3063)(150000, -0.3599)
%     %     };
%     % \addlegendentry{41 -- 50}
    
%     % \addplot[
%     %     color=blue,
%     %     mark=+
%     %     ]
%     %     coordinates{
%     %         % (1000, 0.355)(2000, -0.5065)(3000, -0.4481)(4000, -0.4456)(5000, -4.8377)(6000, 1.0179)(7000, 0.9986)(8000, 1.0143)(9000, 1.0415)(10000, 1.075)(11000, 2.2022)(12000, 0.7623)(13000, 2.4507)(14000, 3.0411)(15000, 0.1504)(16000, 3.8424)(17000, 0.4922)(18000, 1.0683)(19000, 0.956)(20000, 0.3241)(21000, -0.2859)(22000, 2.8425)(23000, 1.5254)(24000, 3.8983)(25000, 1.0795)(26000, 1.8959)(27000, 0.4307)(28000, 1.511)(29000, 0.7808)(30000, 0.8434)(31000, 0.9469)(32000, 0.7377)(33000, 0.4829)(34000, 1.6092)(35000, -1.8115)(36000, 0.8834)(37000, -1.5374)(38000, 1.0374)(39000, 0.4442)(40000, -2.6395)(41000, 1.3075)(42000, 0.0721)(43000, 1.9996)(44000, 0.6759)(45000, -0.2721)(46000, 0.9859)(47000, -0.2291)(48000, 1.1538)(49000, -1.243)(50000, 1.3851)(51000, 0.8822)(52000, 1.0648)(53000, -0.8769)(54000, 1.2254)(55000, -0.69)(56000, 1.728)(57000, 1.5594)(58000, 1.0437)(59000, 2.1344)(60000, -0.6076)(61000, 0.359)(62000, 1.9805)(63000, 0.7816)(64000, 1.756)(65000, 0.4565)(66000, 1.3499)(67000, 0.4963)(68000, 1.402)(69000, 1.2768)(70000, 0.1937)(71000, 6.6036)(72000, 4.4181)(73000, 3.6843)(74000, 1.8755)(75000, 0.8537)(76000, -1.8016)(77000, 0.3066)(78000, 0.8726)(79000, 2.3892)(80000, 0.5609)(81000, 1.5962)(82000, 0.6332)(83000, 1.8571)(84000, 1.7294)(85000, 2.5294)(86000, 0.9401)(87000, 0.8983)(88000, 3.2603)(89000, 1.0652)(90000, 1.0092)(91000, -1.161)(92000, 0.445)(93000, 0.0847)(94000, 1.4481)(95000, 1.9098)(96000, 1.7335)(97000, 0.5472)(98000, 1.0375)(99000, 2.5053)(100000, 0.8445)(101000, 1.4059)(102000, 1.8639)(103000, 2.3764)(104000, -0.2857)(105000, 0.9875)(106000, 1.709)(107000, 0.9621)(108000, -1.318)(109000, 0.6182)(110000, 1.9507)(111000, 1.3433)(112000, 3.2827)(113000, 0.9905)(114000, 0.858)(115000, 1.4472)(116000, 1.8258)(117000, 3.2655)(118000, 1.0972)(119000, 0.7304)(120000, 1.8289)(121000, 1.296)(122000, 0.0394)(123000, -1.2703)(124000, 0.2978)(125000, -0.1543)(126000, 1.9492)(127000, 2.5078)(128000, 0.7616)(129000, 2.015)(130000, 1.2124)(131000, -0.2985)(132000, 3.1909)(133000, -0.5047)(134000, 1.3069)(135000, 0.4867)(136000, 2.3473)(137000, -0.6229)(138000, 2.7137)(139000, 0.4303)(140000, 0.504)(141000, 0.736)(142000, 1.9436)(143000, 2.465)(144000, 2.0595)(145000, 2.4017)(146000, 1.308)(147000, 3.7262)(148000, 2.4339)(149000, 2.7323)(150000, 2.5565)
%     %         (0, 0.0)(5000, -4.8377)(10000, 1.075)(15000, 0.1504)(20000, 0.3241)(25000, 1.0795)(30000, 0.8434)(35000, -1.8115)(40000, -2.6395)(45000, -0.2721)(50000, 1.3851)(55000, -0.69)(60000, -0.6076)(65000, 0.4565)(70000, 0.1937)(75000, 0.8537)(80000, 0.5609)(85000, 2.5294)(90000, 1.0092)(95000, 1.9098)(100000, 0.8445)(105000, 0.9875)(110000, 1.9507)(115000, 1.4472)(120000, 1.8289)(125000, -0.1543)(130000, 1.2124)(135000, 0.4867)(140000, 0.504)(145000, 2.4017)(150000, 2.5565)
%     %     };
%     % \addlegendentry{51}
    
%     \addplot[
%         color=black!40!green,
%         mark=;
%         ]
%         coordinates{
%             (0, 0.0)(5000, -0.4556)(10000, 1.7619)(15000, 0.9297)(20000, 0.0287)(25000, 2.1372)(30000, 3.7523)(35000, -1.4374)(40000, -0.6912)(45000, 1.6498)(50000, 2.2078)(55000, 1.4633)(60000, 0.2874)(65000, 0.6849)(70000, 1.2629)(75000, 2.4039)(80000, 1.5873)(85000, 2.9205)(90000, 0.342)(95000, 2.821)(100000, -0.1844)(105000, 2.4256)(110000, 3.3074)(115000, 0.5509)(120000, 1.5696)(125000, 2.5096)(130000, 1.2043)(135000, 0.5563)(140000, 1.6375)(145000, 2.9303)(150000, 1.8022)
%         };
%     \addlegendentry{$[21, 40]$}
    
%     \addplot[
%         color=red,
%         mark=+
%         ]
%         coordinates{
%             (0, 0.0)(5000, -6.6033)(10000, -0.4663)(15000, 0.0664)(20000, -1.049)(25000, 3.867)(30000, 1.4937)(35000, -3.6024)(40000, -4.3893)(45000, -1.077)(50000, 2.4497)(55000, -0.6796)(60000, -2.4425)(65000, -0.8611)(70000, -0.719)(75000, 1.9639)(80000, 0.7521)(85000, 4.1039)(90000, 1.6638)(95000, 2.7672)(100000, -0.5356)(105000, 0.6752)(110000, 2.953)(115000, 1.1835)(120000, 2.9873)(125000, -1.3988)(130000, 0.6739)(135000, -0.6047)(140000, -1.1387)(145000, 3.7036)(150000, 2.1966)
%         };
%     \addlegendentry{$[41, \infty)$}
    
%     \addplot[
%         color=gray,
%         dashed
%         ]
%         coordinates {
%             (0, 0.0)(150000, 0.00)
%         };

%     \end{axis}
    
%     \end{tikzpicture}
    
%     \caption{Ratio of averaged SLC score on buckets of randomly selected examples with different SL ranges.}
%     \label{fig.length_buckets}
% \end{figure}


\begin{figure}
    \centering
    \begin{tikzpicture}
    \pgfplotsset{set layers}
    
    \begin{axis}[
        height=0.525 * \columnwidth,
        width=0.975 * \columnwidth,
        title={},
        xlabel={Training step ($\times 10^{5}$)},
        ytick pos=left,
        xtick pos=bottom,
        scaled x ticks=true,
        xtick scale label code/.code={},
        ylabel={Ratio},
        xmin=0, xmax=150000,
        ymin=0.94, ymax=1.06,
        xtick={0, 50000, 100000, 150000},
        ytick={0.95, 1.0, 1.05},
        %ymajorgrids=true,
        grid style=dashed,
        legend cell align=left,
        legend style={
            at={(1.0, 1.0)},
            anchor=north east,
            font=\scriptsize,
			legend columns=3}
    ]
    
    \addplot[
        color=blue,
        %mark=x
        ]
        coordinates {
            (0, 1.0)
            (5000, 1.006932979)
            (10000, 1.002793765)
            (15000, 1.000938578)
            (20000, 1.002774619)
            (25000, 1.002646994)
            (30000, 1.00955438)
            (35000, 0.987201567)
            (40000, 1.003800666)
            (45000, 1.001596492)
            (50000, 0.995567691)
            (55000, 0.997378555)
            (60000, 1.025082551)
            (65000, 0.988643449)
            (70000, 0.963195569)
            (75000, 0.972725738)
            (80000, 0.976565648)
            (85000, 1.010659669)
            (90000, 0.990912069)
            (95000, 1.00169452)
            (100000, 0.990040779)
            (105000, 0.973392812)
            (110000, 0.989317769)
            (115000, 1.003625325)
            (120000, 0.993112813)
            (125000, 0.976438092)
            (130000, 0.995945588)
            (135000, 1.003123697)
            (140000, 0.981389414)
            (145000, 0.98706166)
            (150000, 0.995359186)
        };
    \addlegendentry{short}

    \addplot[
        color=black!40!green,
        %mark=;
        ]
        coordinates{
            (0, 1.0)
            (5000, 0.997771497)
            (10000, 0.987936664)
            (15000, 0.992410979)
            (20000, 0.993750107)
            (25000, 1.001348172)
            (30000, 1.003969203)
            (35000, 1.011779133)
            (40000, 0.992112749)
            (45000, 1.003513565)
            (50000, 1.008032046)
            (55000, 1.011553169)
            (60000, 0.979082314)
            (65000, 1.00490438)
            (70000, 1.017386206)
            (75000, 1.005151953)
            (80000, 1.005638522)
            (85000, 0.98575448)
            (90000, 0.990946934)
            (95000, 0.988001696)
            (100000, 0.994214097)
            (105000, 1.027305617)
            (110000, 1.015708662)
            (115000, 1.000542025)
            (120000, 1.002557772)
            (125000, 1.006814466)
            (130000, 0.997505807)
            (135000, 0.98616436)
            (140000, 1.013797921)
            (145000, 1.001378452)
            (150000, 1.003168073)
        };
    \addlegendentry{medium}
    
    \addplot[
        color=red,
        %mark=+
        ]
        coordinates{
            (0, 1.0)
            (5000, 0.995332859)
            (10000, 1.009390636)
            (15000, 1.006702186)
            (20000, 1.003504856)
            (25000, 0.996017191)
            (30000, 0.986619948)
            (35000, 1.001171425)
            (40000, 1.004133578)
            (45000, 0.99491037)
            (50000, 0.996448522)
            (55000, 0.991177098)
            (60000, 0.996373007)
            (65000, 1.006550498)
            (70000, 1.020468678)
            (75000, 1.022769744)
            (80000, 1.018255244)
            (85000, 1.003740172)
            (90000, 1.018390838)
            (95000, 1.010431814)
            (100000, 1.01593752)
            (105000, 1.000028097)
            (110000, 0.995164865)
            (115000, 0.996183639)
            (120000, 1.00436601)
            (125000, 1.017198801)
            (130000, 1.006581527)
            (135000, 1.010872093)
            (140000, 1.005095283)
            (145000, 1.011713337)
            (150000, 1.001489659)
            
        };
    \addlegendentry{long}
    
    \addplot[
        color=gray,
        dashed
        ]
        coordinates {
            (0, 1.0)(150000, 1.00)
        };
        
    % \addplot[
    %     color=gray,
    %     dashed
    %     ]
    %     coordinates {
    %         (5000, 0.95)(5000, 1.05)
    %     };
    
    % \addplot[
    %     color=gray,
    %     dashed
    %     ]
    %     coordinates {
    %         (20000, 0.95)(20000, 1.05)
    %     };

    \end{axis}
    
    \end{tikzpicture}
    
    \caption{The ratios between averaged SLC scores gained by our model and baseline. Obviously, the model confidence on training samples with different lengths change constantly during model training.}
    \label{fig.length_scores}
\end{figure}

